Nonconserved critical dynamics of the two-dimensional Ising model as a surface kinetic roughening process

We have revisited the non-conserved (or model A) critical dynamics of the two-dimensional Ising model through numerical simulations of its lattice and continuum formulations --Glauber dynamics and the timedependent Ginzburg-Landau (TDGL) equation, respectively--, to analyze them with current tools from surface kinetic roughening. Our study examines two critical quenches, one from an ordered and a different one from a disordered initial state, for both of which we assess the dynamic scaling ansatz, the critical exponent values, and the fluctuation field statistics that occur. Notably, the dynamic scaling ansatz followed by the system strongly depends on the initial condition: a critical quench from the ordered phase follows Family-Vicsek (FV) scaling, while a critical quench from the disordered phase shows an initial overgrowth regime with intrinsic anomalous roughening, followed by relaxation to equilibrium. This behavior is explained in terms of the dynamical instability of the stochastic Ginzburg-Landau equation at the critical temperature, whereby the linearly unstable term is eventually stabilized by nonlinear interactions. For both quenches we have determined the occurrence of probability distribution functions for the field fluctuations, which are time-independent along the non-equilibrium dynamics when suitably normalized by the time-dependent fluctuation amplitude. Additionally, we have developed a related interface model for a field which scales as the space integral of the TDGL field (integral GL model). Numerical simulations of this model reveal either FV or faceted anomalous roughening, depending on the critical quenched performed, as well as an emergent symmetry in the fluctuation statistics for a critical quench from the ordered phase.

==> Diagrams/coarse_grain_app.tikz <==
\begin{tikzpicture}
\node [name = n1, scale=0.5] at (0,0) {};
\draw [ultra thick] ($(n1)$) -- ($(n1)+(0.5,0)$);
\node [scale=0.5] at ($(n1)+(0.7,0)$) {=};
\draw [thick] ($(n1)+(0.9,0)$) -- ($(n1)+(1.4,0)$);;
\node [scale=0.5] at ($(n1)+(1.6,0)$) {+};

\node [name = n2, scale=0.5] at (1.8,0) {};
\draw [thick, arrows=-stealth] ($(n2)$) -- ($(n2)+(0.5,0)$);
\draw [ultra thick] ($(n2)+(0.5,0)$) -- ($(n2)+(1,0)$);
\draw [ultra thick] ($(n2)+(0.5,0)$) -- ($(n2)+({0.5+0.5/sqrt(2)},{0.5/sqrt(2)})$);
\draw [ultra thick] ($(n2)+(0.5,0)$) -- ($(n2)+({0.5+0.5/sqrt(2)},{-0.5/sqrt(2)})$);;
\node [scale=0.5] at ($(n2)+(1.2,0)$) {+};

\node [scale=0.8] at (3.2,0) {3};
\node [name = n3, scale=0.5] at (3.3,0) {};
\draw [thick, arrows=-stealth] ($(n3)$) -- ($(n3)+(0.5,0)$);
\node [name = n3b, scale=0.1] at ($(n3)+(0.5,0)$) {};
\node [scale=0.8] at ($(n3b)-(0,0.25)$) {$\Sigma_1$};
\node [fill = white, shape=circle, draw=black, scale = 0.3, name = ver3] at ($(n3b)+(0,0.6)$) {};
\draw (ver3.north west)--(ver3.south east);
\draw (ver3.north east)--(ver3.south west);

\draw [thick, arrows=-stealth] (n3b) to [out = 145, in = 220] (ver3);
\node [scale=0.6] at ($(n3b)+({-0.22/sqrt(2)},{0.3/sqrt(2)})$) {\_};;
\draw [thick, arrows=-stealth] (n3b) to [out = 35, in = 320] (ver3);
\node [scale=0.6] at ($(n3b)+({0.22/sqrt(2)},{0.3/sqrt(2)})$) {\_};;


\draw [ultra thick] ($(n3)+(0.5,0)$) -- ($(n3)+(1,0)$);;
\node [scale=0.5] at ($(n3)+(1.2,0)$) {+};

\node [scale=0.8] at (-0.3,-1.4) {18};
\node [name = n4, scale=0.5] at (-0.1,-1.4) {};
\draw [thick, arrows=-stealth] ($(n4)$) -- ($(n4)+(0.5,0)$);
\node [name = n4b, scale=0.1] at ($(n4)+(0.5,0)$) {};;
\draw [ultra thick] ($(n4b)$) -- ($(n4b)+({0.5/sqrt(2)},{0.5/sqrt(2)})$);

\draw [thick, arrows=-stealth] ($(n4b)$) -- ($(n4b)+(1.2,0)$);
\node [scale=0.6] at ($(n4b)+(0.6,0)$) {/};;
\node [fill = white, shape=circle, draw=black, scale = 0.3, name = ver4] at ($(n4b) + (0.6,-0.6)$) {};
\node [scale=0.8] at ($(ver4)-(0,0.3)$) {$\Sigma_2$};
\draw (ver4.north west)--(ver4.south east);
\draw (ver4.north east)--(ver4.south west);

\draw [thick, arrows=-stealth] (n4b) to [out = 270, in = 180] (ver4);
\node [scale=0.6] at ($(n4b)+({0.25/sqrt(2)},{-0.65/sqrt(2)})$) {/};;
\node [name = n4c, scale=0.1] at ($(n4b)+(1.2,0)$) {};
\draw [thick, arrows=-stealth] (n4c) to [out = 270, in = 0] (ver4);
\node [scale=0.6] at ($(n4c)+({-0.25/sqrt(2)},{-0.65/sqrt(2)})$) {$\backslash$};;


\draw [ultra thick] ($(n4c)$) -- ($(n4c)+({0.5/sqrt(2)},{0.5/sqrt(2)})$);
\draw [ultra thick] ($(n4c)$) -- ($(n4c)+({0.5/sqrt(2)},{-0.5/sqrt(2)})$);
\node [scale=0.5] at ($(n4c)+(0.6,0)$) {+};


\node [scale=0.8] at ($(n4c)+(0.8,0)$) {18};
\node [name = n5, scale=0.5] at ($(n4c)+(1,0)$) {};
\draw [thick, arrows=-stealth] ($(n5)$) -- ($(n5)+(0.5,0)$);
\node [name = n5b, scale=0.5] at ($(n5)+(0.5,0)$) {};;
\draw [thick, arrows=-stealth] ($(n5b)$) -- ($(n5b)+(1.2,0)$);
\node [scale=0.6] at ($(n5b)+(0.6,0)$) {/};;
\node [name = n5c, scale=0.5] at ($(n5b)+(1.2,0)$) {};
\node [fill = white, shape=circle, draw=black, scale = 0.3, name = ver5a] at ($(n5b) + (0.6,-0.6)$) {};
\node [scale=0.8] at ($(ver5a)-(0,0.3)$) {$\Sigma_3$};
\draw (ver5a.north west)--(ver5a.south east);
\draw (ver5a.north east)--(ver5a.south west);
\node [fill = white, shape=circle, draw=black, scale = 0.3, name = ver5b] at ($(n5b) + (0.6,0.6)$) {};
\draw (ver5b.north west)--(ver5b.south east);
\draw (ver5b.north east)--(ver5b.south west);

\draw [thick, arrows=-stealth] (n5b) to [out = 270, in = 180] (ver5a);
\node [scale=0.6] at ($(n5b)+({0.25/sqrt(2)},{-0.65/sqrt(2)})$) {/};;
\draw [thick, arrows=-stealth] (n5c) to [out = 270, in = 0] (ver5a);
\node [scale=0.6] at ($(n5c)+({-0.25/sqrt(2)},{-0.65/sqrt(2)})$) {$\backslash$};;

\draw [thick, arrows=-stealth] (n5b) to [out = 90, in = 180] (ver5b);
\node [scale=0.6] at ($(n5b)+({0.25/sqrt(2)},{0.65/sqrt(2)})$) {$\backslash$};;
\draw [thick, arrows=-stealth] (n5c) to [out = 90, in = 0] (ver5b);
\node [scale=0.6] at ($(n5c)+({-0.25/sqrt(2)},{0.65/sqrt(2)})$) {/};;

\draw [ultra thick] ($(n5c)$) -- ($(n5c)+(0.5,0)$);;



\end{tikzpicture}

==> Diagrams/fast_modes.tikz <==
\begin{tikzpicture}
\node [name = n1, scale=0.5] at (0,-1) {};
\draw [ultra thick] ($(n1)$) -- ($(n1)+(0.5,0)$);
\node [scale=0.6] at ($(n1)+(0.25,0)$) {/};;
\node [scale=0.5] at ($(n1)+(0.7,0)$) {$\approx$};
\draw [thick] ($(n1)+(0.9,0)$) -- ($(n1)+(1.4,0)$);;
\node [scale=0.6] at ($(n1)+(1.15,0)$) {/};;
\node [scale=0.5] at ($(n1)+(1.6,0)$) {+};

\node [name = n2, scale=0.5] at (1.8,-1) {};
\draw [thick, arrows=-stealth] ($(n2)$) -- ($(n2)+(0.5,0)$);
\node [scale=0.6] at ($(n2)+(0.2,0)$) {/};;
\draw [ultra thick] ($(n2)+(0.5,0)$) -- ($(n2)+(1,0)$);
\draw [ultra thick] ($(n2)+(0.5,0)$) -- ($(n2)+({0.5+0.5/sqrt(2)},{0.5/sqrt(2)})$);
\draw [ultra thick] ($(n2)+(0.5,0)$) -- ($(n2)+({0.5+0.5/sqrt(2)},{-0.5/sqrt(2)})$);;
\node [scale=0.5] at ($(n2)+(1.2,0)$) {+};

\node [scale=0.8] at (3.2,-1) {3};
\node [name = n3, scale=0.5] at (3.3,-1) {};
\draw [thick, arrows=-stealth] ($(n3)$) -- ($(n3)+(0.5,0)$);
\node [scale=0.6] at ($(n3)+(0.2,0)$) {/};;
\draw [thick] ($(n3)+(0.5,0)$) -- ($(n3)+(1,0)$);
\node [scale=0.6] at ($(n3)+(0.8,0)$) {/};;
\draw [ultra thick] ($(n3)+(0.5,0)$) -- ($(n3)+({0.5+0.5/sqrt(2)},{0.5/sqrt(2)})$);
\draw [ultra thick] ($(n3)+(0.5,0)$) -- ($(n3)+({0.5+0.5/sqrt(2)},{-0.5/sqrt(2)})$);;
\node [scale=0.5] at ($(n3)+(1.2,0)$) {+};

\node [scale=0.8] at (4.7,-1) {3};
\node [name = n4, scale=0.5] at (4.8,-1) {};
\draw [thick, arrows=-stealth] ($(n4)$) -- ($(n4)+(0.5,0)$);
\node [scale=0.6] at ($(n4)+(0.2,0)$) {/};;
\draw [ultra thick] ($(n4)+(0.5,0)$) -- ($(n4)+(1,0)$);;
\draw [thick] ($(n4)+(0.5,0)$) -- ($(n4)+({0.5+0.5/sqrt(2)},{0.5/sqrt(2)})$);
\node [scale=0.6] at ($(n4)+({0.5+0.3/sqrt(2)},{0.3/sqrt(2)})$) {$\backslash$};
\draw [thick] ($(n4)+(0.5,0)$) -- ($(n4)+({0.5+0.5/sqrt(2)},{-0.5/sqrt(2)})$);
\node [scale=0.6] at ($(n4)+({0.5+0.3/sqrt(2)},{-0.3/sqrt(2)})$) {/};;
\node [scale=0.5] at ($(n4)+(1.2,0)$) {+};

\node [name = n5, scale=0.5] at (6.2,-1) {};
\draw [thick, arrows=-stealth] ($(n5)$) -- ($(n5)+(0.5,0)$);
\node [scale=0.6] at ($(n5)+(0.2,0)$) {/};;
\draw [thick] ($(n5)+(0.5,0)$) -- ($(n5)+(1,0)$);
\node [scale=0.6] at ($(n5)+(0.8,0)$) {/};;
\draw [thick] ($(n5)+(0.5,0)$) -- ($(n5)+({0.5+0.5/sqrt(2)},{0.5/sqrt(2)})$);
\node [scale=0.6] at ($(n5)+({0.5+0.3/sqrt(2)},{0.3/sqrt(2)})$) {$\backslash$};
\draw [thick] ($(n5)+(0.5,0)$) -- ($(n5)+({0.5+0.5/sqrt(2)},{-0.5/sqrt(2)})$);
\node [scale=0.6] at ($(n5)+({0.5+0.3/sqrt(2)},{-0.3/sqrt(2)})$) {/};;

\end{tikzpicture}

==> Diagrams/mode_split.tikz <==
\begin{tikzpicture}
\node [name = n1, scale=0.5] at (0,0) {};
\draw [ultra thick] ($(n1)$) -- ($(n1)+(0.5,0)$);
\node [scale=0.5] at ($(n1)+(0.7,0)$) {=};
\draw [thick] ($(n1)+(0.9,0)$) -- ($(n1)+(1.4,0)$);;
\node [scale=0.5] at ($(n1)+(1.6,0)$) {+};

\node [name = n2, scale=0.5] at (1.8,0) {};
\draw [thick, arrows=-stealth] ($(n2)$) -- ($(n2)+(0.5,0)$);
\draw [ultra thick] ($(n2)+(0.5,0)$) -- ($(n2)+(1,0)$);
\draw [ultra thick] ($(n2)+(0.5,0)$) -- ($(n2)+({0.5+0.5/sqrt(2)},{0.5/sqrt(2)})$);
\draw [ultra thick] ($(n2)+(0.5,0)$) -- ($(n2)+({0.5+0.5/sqrt(2)},{-0.5/sqrt(2)})$);;
\node [scale=0.5] at ($(n2)+(1.2,0)$) {+};

\node [scale=0.8] at (3.2,0) {3};
\node [name = n3, scale=0.5] at (3.3,0) {};
\draw [thick, arrows=-stealth] ($(n3)$) -- ($(n3)+(0.5,0)$);
\draw [ultra thick] ($(n3)+(0.5,0)$) -- ($(n3)+(1,0)$);
\node [scale=0.6] at ($(n3)+(0.8,0)$) {/};;
\draw [ultra thick] ($(n3)+(0.5,0)$) -- ($(n3)+({0.5+0.5/sqrt(2)},{0.5/sqrt(2)})$);
\draw [ultra thick] ($(n3)+(0.5,0)$) -- ($(n3)+({0.5+0.5/sqrt(2)},{-0.5/sqrt(2)})$);;
\node [scale=0.5] at ($(n3)+(1.2,0)$) {+};

\node [scale=0.8] at (4.7,0) {3};
\node [name = n4, scale=0.5] at (4.8,0) {};
\draw [thick, arrows=-stealth] ($(n4)$) -- ($(n4)+(0.5,0)$);
\draw [ultra thick] ($(n4)+(0.5,0)$) -- ($(n4)+(1,0)$);;
\draw [ultra thick] ($(n4)+(0.5,0)$) -- ($(n4)+({0.5+0.5/sqrt(2)},{0.5/sqrt(2)})$);
\node [scale=0.6] at ($(n4)+({0.5+0.3/sqrt(2)},{0.3/sqrt(2)})$) {$\backslash$};
\draw [ultra thick] ($(n4)+(0.5,0)$) -- ($(n4)+({0.5+0.5/sqrt(2)},{-0.5/sqrt(2)})$);
\node [scale=0.6] at ($(n4)+({0.5+0.3/sqrt(2)},{-0.3/sqrt(2)})$) {/};;
\node [scale=0.5] at ($(n4)+(1.2,0)$) {+};

\node [name = n5, scale=0.5] at (6.2,0) {};
\draw [thick, arrows=-stealth] ($(n5)$) -- ($(n5)+(0.5,0)$);
\draw [ultra thick] ($(n5)+(0.5,0)$) -- ($(n5)+(1,0)$);
\node [scale=0.6] at ($(n5)+(0.8,0)$) {/};;
\draw [ultra thick] ($(n5)+(0.5,0)$) -- ($(n5)+({0.5+0.5/sqrt(2)},{0.5/sqrt(2)})$);
\node [scale=0.6] at ($(n5)+({0.5+0.3/sqrt(2)},{0.3/sqrt(2)})$) {$\backslash$};
\draw [ultra thick] ($(n5)+(0.5,0)$) -- ($(n5)+({0.5+0.5/sqrt(2)},{-0.5/sqrt(2)})$);
\node [scale=0.6] at ($(n5)+({0.5+0.3/sqrt(2)},{-0.3/sqrt(2)})$) {/};;

%Fast modes
\node [name = n1, scale=0.5] at (0,-1) {};
\draw [ultra thick] ($(n1)$) -- ($(n1)+(0.5,0)$);
\node [scale=0.6] at ($(n1)+(0.25,0)$) {/};;
\node [scale=0.5] at ($(n1)+(0.7,0)$) {=};
\draw [thick] ($(n1)+(0.9,0)$) -- ($(n1)+(1.4,0)$);;
\node [scale=0.6] at ($(n1)+(1.15,0)$) {/};;
\node [scale=0.5] at ($(n1)+(1.6,0)$) {+};

\node [name = n2, scale=0.5] at (1.8,-1) {};
\draw [thick, arrows=-stealth] ($(n2)$) -- ($(n2)+(0.5,0)$);
\node [scale=0.6] at ($(n2)+(0.2,0)$) {/};;
\draw [ultra thick] ($(n2)+(0.5,0)$) -- ($(n2)+(1,0)$);
\draw [ultra thick] ($(n2)+(0.5,0)$) -- ($(n2)+({0.5+0.5/sqrt(2)},{0.5/sqrt(2)})$);
\draw [ultra thick] ($(n2)+(0.5,0)$) -- ($(n2)+({0.5+0.5/sqrt(2)},{-0.5/sqrt(2)})$);;
\node [scale=0.5] at ($(n2)+(1.2,0)$) {+};

\node [scale=0.8] at (3.2,-1) {3};
\node [name = n3, scale=0.5] at (3.3,-1) {};
\draw [thick, arrows=-stealth] ($(n3)$) -- ($(n3)+(0.5,0)$);
\node [scale=0.6] at ($(n3)+(0.2,0)$) {/};;
\draw [ultra thick] ($(n3)+(0.5,0)$) -- ($(n3)+(1,0)$);
\node [scale=0.6] at ($(n3)+(0.8,0)$) {/};;
\draw [ultra thick] ($(n3)+(0.5,0)$) -- ($(n3)+({0.5+0.5/sqrt(2)},{0.5/sqrt(2)})$);
\draw [ultra thick] ($(n3)+(0.5,0)$) -- ($(n3)+({0.5+0.5/sqrt(2)},{-0.5/sqrt(2)})$);;
\node [scale=0.5] at ($(n3)+(1.2,0)$) {+};

\node [scale=0.8] at (4.7,-1) {3};
\node [name = n4, scale=0.5] at (4.8,-1) {};
\draw [thick, arrows=-stealth] ($(n4)$) -- ($(n4)+(0.5,0)$);
\node [scale=0.6] at ($(n4)+(0.2,0)$) {/};;
\draw [ultra thick] ($(n4)+(0.5,0)$) -- ($(n4)+(1,0)$);;
\draw [ultra thick] ($(n4)+(0.5,0)$) -- ($(n4)+({0.5+0.5/sqrt(2)},{0.5/sqrt(2)})$);
\node [scale=0.6] at ($(n4)+({0.5+0.3/sqrt(2)},{0.3/sqrt(2)})$) {$\backslash$};
\draw [ultra thick] ($(n4)+(0.5,0)$) -- ($(n4)+({0.5+0.5/sqrt(2)},{-0.5/sqrt(2)})$);
\node [scale=0.6] at ($(n4)+({0.5+0.3/sqrt(2)},{-0.3/sqrt(2)})$) {/};;
\node [scale=0.5] at ($(n4)+(1.2,0)$) {+};

\node [name = n5, scale=0.5] at (6.2,-1) {};
\draw [thick, arrows=-stealth] ($(n5)$) -- ($(n5)+(0.5,0)$);
\node [scale=0.6] at ($(n5)+(0.2,0)$) {/};;
\draw [ultra thick] ($(n5)+(0.5,0)$) -- ($(n5)+(1,0)$);
\node [scale=0.6] at ($(n5)+(0.8,0)$) {/};;
\draw [ultra thick] ($(n5)+(0.5,0)$) -- ($(n5)+({0.5+0.5/sqrt(2)},{0.5/sqrt(2)})$);
\node [scale=0.6] at ($(n5)+({0.5+0.3/sqrt(2)},{0.3/sqrt(2)})$) {$\backslash$};
\draw [ultra thick] ($(n5)+(0.5,0)$) -- ($(n5)+({0.5+0.5/sqrt(2)},{-0.5/sqrt(2)})$);
\node [scale=0.6] at ($(n5)+({0.5+0.3/sqrt(2)},{-0.3/sqrt(2)})$) {/};;

\end{tikzpicture}

==> Diagrams/slow_modes.tikz <==
\begin{tikzpicture}
\node [name = n1, scale=0.5] at (0,0) {};
\draw [ultra thick] ($(n1)$) -- ($(n1)+(0.5,0)$);
\node [scale=0.5] at ($(n1)+(0.7,0)$) {=};
\draw [thick] ($(n1)+(0.9,0)$) -- ($(n1)+(1.4,0)$);;
\node [scale=0.5] at ($(n1)+(1.6,0)$) {+};

\node [name = n2, scale=0.5] at (1.8,0) {};
\draw [thick, arrows=-stealth] ($(n2)$) -- ($(n2)+(0.5,0)$);
\draw [ultra thick] ($(n2)+(0.5,0)$) -- ($(n2)+(1,0)$);
\draw [ultra thick] ($(n2)+(0.5,0)$) -- ($(n2)+({0.5+0.5/sqrt(2)},{0.5/sqrt(2)})$);
\draw [ultra thick] ($(n2)+(0.5,0)$) -- ($(n2)+({0.5+0.5/sqrt(2)},{-0.5/sqrt(2)})$);;
\node [scale=0.5] at ($(n2)+(1.2,0)$) {+};

\node [scale=0.8] at (3.2,0) {3};
\node [name = n3, scale=0.5] at (3.3,0) {};
\draw [thick, arrows=-stealth] ($(n3)$) -- ($(n3)+(0.5,0)$);
\draw [ultra thick] ($(n3)+(0.5,0)$) -- ($(n3)+(1,0)$);;
\draw [thick] ($(n3)+(0.5,0)$) -- ($(n3)+({0.5+0.5/sqrt(2)},{0.5/sqrt(2)})$);
\node [scale=0.6] at ($(n3)+({0.5+0.3/sqrt(2)},{0.3/sqrt(2)})$) {$\backslash$};
\draw [thick] ($(n3)+(0.5,0)$) -- ($(n3)+({0.5+0.5/sqrt(2)},{-0.5/sqrt(2)})$);
\node [scale=0.6] at ($(n3)+({0.5+0.3/sqrt(2)},{-0.3/sqrt(2)})$) {/};;
\node [scale=0.5] at ($(n3)+(1.2,0)$) {+};

\node [scale=0.8] at (0,-1) {18};
\node [name = n4, scale=0.5] at (0.2,-1) {};
\draw [thick, arrows=-stealth] ($(n4)$) -- ($(n4)+(0.5,0)$);
\draw [ultra thick] ($(n4)+(0.5,0)$) -- ($(n4)+(1,0)$);;
\draw [thick] ($(n4)+(0.5,0)$) -- ($(n4)+({0.5+0.5/sqrt(2)},{0.5/sqrt(2)})$);
\node [scale=0.6] at ($(n4)+({0.5+0.3/sqrt(2)},{0.3/sqrt(2)})$) {$\backslash$};
\draw [thick, arrows=-stealth] ($(n4)+(0.5,0)$) -- ($(n4)+({0.5+0.7/sqrt(2)},{-0.7/sqrt(2)})$);
\node [scale=0.6] at ($(n4)+({0.5+0.3/sqrt(2)},{-0.3/sqrt(2)})$) {/};;
\node [name = n4b, scale=0.5] at ($(n4)+({0.5+0.7/sqrt(2)},{-0.7/sqrt(2)})$) {};
\draw [ultra thick] ($(n4b)$) -- ($(n4b)+(0.5,0)$);;
\draw [ultra thick] ($(n4b)$) -- ($(n4b)+(0,{-0.5})$);
\draw [thick] ($(n4b)$) -- ($(n4b)+({0.5/sqrt(2)},{-0.5/sqrt(2)})$);
\node [scale=0.6] at ($(n4b)+({0.3/sqrt(2)},{-0.3/sqrt(2)})$) {/};;

\node [scale=0.5] at ($(n4)+(1.7,0)$) {+};

\node [scale=0.8] at (2.1,-1) {9};
\node [name = n5, scale=0.5] at (2.2,-1) {};
\draw [thick, arrows=-stealth] ($(n5)$) -- ($(n5)+(0.5,0)$);
\draw [thick] ($(n5)+(0.5,0)$) -- ($(n5)+({0.5+0.5/sqrt(2)},{0.5/sqrt(2)})$);
\node [scale=0.6] at ($(n5)+({0.5+0.3/sqrt(2)},{0.3/sqrt(2)})$) {$\backslash$};
\draw [thick] ($(n5)+(0.5,0)$) -- ($(n5)+({0.5+0.5/sqrt(2)},{-0.5/sqrt(2)})$);
\node [scale=0.6] at ($(n5)+({0.5+0.3/sqrt(2)},{-0.3/sqrt(2)})$) {/};;

\node [name = n5b, scale=0.5] at ($(n5)+(0.5,0)$) {};;
\draw [thick, arrows=-stealth] ($(n5b)$) -- ($(n5b)+(0.8,0)$);
\node [scale=0.6] at ($(n5b)+(0.4,0)$) {/};;
\node [name = n5c, scale=0.5] at ($(n5b)+(0.8,0)$) {};
\draw [ultra thick] ($(n5c)$) -- ($(n5c)+(0.5,0)$);;
\draw [thick] ($(n5c)$) -- ($(n5c)+({0.5/sqrt(2)},{0.5/sqrt(2)})$);
\node [scale=0.6] at ($(n5c)+({0.3/sqrt(2)},{0.3/sqrt(2)})$) {$\backslash$};
\draw [thick] ($(n5c)$) -- ($(n5c)+({0.5/sqrt(2)},{-0.5/sqrt(2)})$);
\node [scale=0.6] at ($(n5c)+({0.3/sqrt(2)},{-0.3/sqrt(2)})$) {/};;

\node [scale=0.5] at ($(n5c)+(0.9,0)$) {+ ...};

\end{tikzpicture}
